Indistinguishability in general probabilistic theories

The existence of indistinguishable quantum particles provides an explanation for various physical phenomena we observe in nature. We lay out a path for the study of indistinguishable particles in general probabilistic theories (GPTs) via two frameworks: the traditional GPT framework and the diagrammatic framework of process theories. In the first approach we define different types of indistinguishable particle by the orbits of symmetric states under transformations. In the diagrammatic approach, we find a decomposition of the symmetrised state space using two key constructions from category theory: the biproduct completion and the Karoubi envelope. In both cases for pairs of indistinguishable particles in quantum theory we recover bosons and fermions.

==> Diagrams/2plus1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (35) at (-0.5, -2) {};
		\node [style=none] (36) at (-0.5, -0.25) {};
		\node [style=right label] (37) at (-0.5, -1.25) {$A$};
		\node [style=none] (38) at (-1, -0.25) {};
		\node [style=none] (39) at (-0.25, 0.25) {};
		\node [style=none] (40) at (0.25, 0.25) {};
		\node [style=none] (41) at (1, -0.25) {};
		\node [style=none] (42) at (0, 0.25) {};
		\node [style=none] (43) at (0, 1.75) {};
		\node [style=right label] (44) at (0, 1) {$\mathsf{Sym}_A^3$};
		\node [style=none] (70) at (0.5, -2) {};
		\node [style=none] (71) at (0.5, -0.25) {};
		\node [style=right label] (72) at (0.5, -1.25) {$\mathsf{Sym}_A^2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (39.center) to (40.center);
		\draw (40.center) to (41.center);
		\draw (41.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw [qWire, in=-90, out=90] (42.center) to (43.center);
		\draw [qWire] (36.center) to (35.center);
		\draw [qWire, in=-90, out=90] (70.center) to (71.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/2plus1dag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (35) at (-0.5, 2) {};
		\node [style=none] (36) at (-0.5, 0.25) {};
		\node [style=right label] (37) at (-0.5, 1.25) {$A$};
		\node [style=none] (38) at (-1, 0.25) {};
		\node [style=none] (39) at (-0.25, -0.25) {};
		\node [style=none] (40) at (0.25, -0.25) {};
		\node [style=none] (41) at (1, 0.25) {};
		\node [style=none] (42) at (0, -0.25) {};
		\node [style=none] (43) at (0, -1.75) {};
		\node [style=right label] (44) at (0, -1) {$\mathsf{Sym}_A^3$};
		\node [style=none] (70) at (0.5, 2) {};
		\node [style=none] (71) at (0.5, 0.25) {};
		\node [style=right label] (72) at (0.5, 1.25) {$\mathsf{Sym}_A^2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (39.center) to (40.center);
		\draw (40.center) to (41.center);
		\draw (41.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw [qWire, in=90, out=-90] (42.center) to (43.center);
		\draw [qWire] (36.center) to (35.center);
		\draw [qWire, in=90, out=-90] (70.center) to (71.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/2plus1eq1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (35) at (-1.25, -3.25) {};
		\node [style=none] (36) at (-0.5, 0.75) {};
		\node [style=right label] (37) at (-1.25, -2.5) {$A$};
		\node [style=none] (38) at (-1, 0.75) {};
		\node [style=none] (39) at (-0.25, 1.25) {};
		\node [style=none] (40) at (0.25, 1.25) {};
		\node [style=none] (41) at (1, 0.75) {};
		\node [style=none] (42) at (0, 1.25) {};
		\node [style=none] (43) at (0, 2.75) {};
		\node [style=right label] (44) at (0, 2) {$\mathsf{Sym}_A^3$};
		\node [style=none] (70) at (0.5, -1) {};
		\node [style=none] (71) at (0.5, 0.75) {};
		\node [style=right label] (72) at (0.5, -0.25) {$\mathsf{Sym}_A^2$};
		\node [style=none] (73) at (0, -3.25) {};
		\node [style=none] (74) at (0, -1.5) {};
		\node [style=right label] (75) at (0, -2.5) {$A$};
		\node [style=none] (76) at (-0.5, -1.5) {};
		\node [style=none] (77) at (0.25, -1) {};
		\node [style=none] (78) at (0.75, -1) {};
		\node [style=none] (79) at (1.5, -1.5) {};
		\node [style=none] (83) at (1, -3.25) {};
		\node [style=none] (84) at (1, -1.5) {};
		\node [style=right label] (85) at (1, -2.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (39.center) to (40.center);
		\draw (40.center) to (41.center);
		\draw (41.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw [qWire, in=-90, out=90] (42.center) to (43.center);
		\draw [qWire, in=90, out=-90] (36.center) to (35.center);
		\draw [qWire, in=-90, out=90] (70.center) to (71.center);
		\draw (77.center) to (78.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (76.center);
		\draw (76.center) to (77.center);
		\draw [qWire] (74.center) to (73.center);
		\draw [qWire, in=-90, out=90] (83.center) to (84.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/2plus1eq2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (35) at (-0.5, -0.75) {};
		\node [style=none] (36) at (-0.5, 0.75) {};
		\node [style=right label] (37) at (-0.5, 0) {$A$};
		\node [style=none] (38) at (-1, 0.75) {};
		\node [style=none] (39) at (-0.25, 1.25) {};
		\node [style=none] (40) at (0.25, 1.25) {};
		\node [style=none] (41) at (1, 0.75) {};
		\node [style=none] (42) at (0, 1.25) {};
		\node [style=none] (43) at (0, 2.75) {};
		\node [style=right label] (44) at (0, 2) {$\mathsf{Sym}_A^3$};
		\node [style=none] (70) at (0.5, -0.75) {};
		\node [style=none] (71) at (0.5, 0.75) {};
		\node [style=right label] (72) at (0.5, 0) {$\mathsf{Sym}_A^2$};
		\node [style=none] (76) at (-1, -0.75) {};
		\node [style=none] (77) at (-0.25, -1.25) {};
		\node [style=none] (78) at (0.25, -1.25) {};
		\node [style=none] (79) at (1, -0.75) {};
		\node [style=none] (80) at (0, -1.25) {};
		\node [style=none] (81) at (0, -2.75) {};
		\node [style=right label] (82) at (0, -2) {$\mathsf{Sym}_A^3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (39.center) to (40.center);
		\draw (40.center) to (41.center);
		\draw (41.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw [qWire, in=-90, out=90] (42.center) to (43.center);
		\draw [qWire, in=90, out=-90] (36.center) to (35.center);
		\draw [qWire, in=-90, out=90] (70.center) to (71.center);
		\draw (77.center) to (78.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (76.center);
		\draw (76.center) to (77.center);
		\draw [qWire, in=90, out=-90] (80.center) to (81.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/2plus1to3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (35) at (-0.75, -2.75) {};
		\node [style=none] (36) at (-0.75, 0.75) {};
		\node [style=right label] (37) at (-0.75, -2) {$A$};
		\node [style=none] (38) at (-1.25, 0.75) {};
		\node [style=none] (39) at (0, 1.25) {};
		\node [style=none] (40) at (0.5, 1.25) {};
		\node [style=none] (41) at (1.75, 0.75) {};
		\node [style=none] (42) at (0.25, 1.25) {};
		\node [style=none] (43) at (0.25, 2.75) {};
		\node [style=right label] (44) at (0.25, 2) {$\mathsf{Sym}_A^3$};
		\node [style=none] (45) at (1.25, -0.75) {};
		\node [style=none] (46) at (1.25, 0.75) {};
		\node [style=right label] (47) at (1.25, 0) {$A$};
		\node [style=none] (52) at (0.5, -1.25) {};
		\node [style=none] (53) at (-0.25, -0.75) {};
		\node [style=none] (54) at (1.75, -0.75) {};
		\node [style=none] (55) at (1, -1.25) {};
		\node [style=none] (70) at (0.75, -2.75) {};
		\node [style=none] (71) at (0.75, -1.25) {};
		\node [style=right label] (72) at (0.75, -2) {$\mathsf{Sym}_A^2$};
		\node [style=none] (73) at (0.25, -0.75) {};
		\node [style=none] (74) at (0.25, 0.75) {};
		\node [style=right label] (75) at (0.25, 0) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (39.center) to (40.center);
		\draw (40.center) to (41.center);
		\draw (41.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw [qWire, in=-90, out=90] (42.center) to (43.center);
		\draw [qWire] (36.center) to (35.center);
		\draw [qWire] (46.center) to (45.center);
		\draw (53.center) to (54.center);
		\draw (54.center) to (55.center);
		\draw (55.center) to (52.center);
		\draw (52.center) to (53.center);
		\draw [qWire, in=-90, out=90] (70.center) to (71.center);
		\draw [qWire] (74.center) to (73.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/2plus1to3dag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (35) at (-0.75, 2.75) {};
		\node [style=none] (36) at (-0.75, -0.75) {};
		\node [style=right label] (37) at (-0.75, 2) {$A$};
		\node [style=none] (38) at (-1.25, -0.75) {};
		\node [style=none] (39) at (0, -1.25) {};
		\node [style=none] (40) at (0.5, -1.25) {};
		\node [style=none] (41) at (1.75, -0.75) {};
		\node [style=none] (42) at (0.25, -1.25) {};
		\node [style=none] (43) at (0.25, -2.75) {};
		\node [style=right label] (44) at (0.25, -2) {$\mathsf{Sym}_A^3$};
		\node [style=none] (45) at (1.25, 0.75) {};
		\node [style=none] (46) at (1.25, -0.75) {};
		\node [style=right label] (47) at (1.25, 0) {$A$};
		\node [style=none] (52) at (0.5, 1.25) {};
		\node [style=none] (53) at (-0.25, 0.75) {};
		\node [style=none] (54) at (1.75, 0.75) {};
		\node [style=none] (55) at (1, 1.25) {};
		\node [style=none] (70) at (0.75, 2.75) {};
		\node [style=none] (71) at (0.75, 1.25) {};
		\node [style=right label] (72) at (0.75, 2) {$\mathsf{Sym}_A^2$};
		\node [style=none] (73) at (0.25, 0.75) {};
		\node [style=none] (74) at (0.25, -0.75) {};
		\node [style=right label] (75) at (0.25, 0) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (39.center) to (40.center);
		\draw (40.center) to (41.center);
		\draw (41.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw [qWire, in=90, out=-90] (42.center) to (43.center);
		\draw [qWire] (36.center) to (35.center);
		\draw [qWire] (46.center) to (45.center);
		\draw (53.center) to (54.center);
		\draw (54.center) to (55.center);
		\draw (55.center) to (52.center);
		\draw (52.center) to (53.center);
		\draw [qWire, in=90, out=-90] (70.center) to (71.center);
		\draw [qWire] (74.center) to (73.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/biproduct1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (45) at (0, 1.25) {};
		\node [style=point] (46) at (0, 0) {$\pi_i$};
		\node [style=none] (50) at (0, -1.25) {};
		\node [style=right label] (51) at (0, -1) {$A_i$};
		\node [style=right label] (52) at (0, 1) {$\bigoplus_j A_j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=90, out=-90] (45.center) to (46);
		\draw [qWire, in=90, out=-90] (46) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/biproduct2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=right label] (0) at (0, -1) {$\bigoplus_j A_j$};
		\node [style=none] (2) at (0, 1.25) {};
		\node [style=none] (3) at (0, -1.25) {};
		\node [style=copoint] (4) at (0, 0) {$\eta_i$};
		\node [style=right label] (5) at (0, 1) {$A_i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=-90, out=90] (3.center) to (4);
		\draw [qWire, in=90, out=-90] (2.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/biproduct3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 2) {};
		\node [style=copoint] (4) at (0, 0.75) {$\eta_j$};
		\node [style=right label] (5) at (0, 1.75) {$A_j$};
		\node [style=point] (9) at (0, -0.75) {$\pi_i$};
		\node [style=none] (11) at (0, -2) {};
		\node [style=right label] (12) at (0, -1.75) {$A_i$};
		\node [style=right label] (13) at (0, 0) {$\bigoplus_k A_k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=90, out=-90] (2.center) to (4);
		\draw [qWire, in=90, out=-90] (9) to (11.center);
		\draw [qWire, in=-90, out=90] (9) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/biproduct5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=right label] (0) at (1.75, -2) {$\bigoplus_jA_j$};
		\node [style=none] (1) at (1.75, 2.25) {};
		\node [style=point] (2) at (1.75, 1) {$\pi_i$};
		\node [style=none] (3) at (1.75, -2.25) {};
		\node [style=copoint] (4) at (1.75, -1) {$\eta_i$};
		\node [style=right label] (5) at (1.75, 0) {$A_i$};
		\node [style=right label] (6) at (1.75, 2) {$\bigoplus_kA_k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=90, out=-90] (1.center) to (2);
		\draw [qWire, in=-90, out=90] (3.center) to (4);
		\draw [qWire, in=90, out=-90] (2) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/braid1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -1.5) {};
		\node [style=none] (1) at (-0.25, -0.25) {};
		\node [style=none] (2) at (0.75, -1.5) {};
		\node [style=none] (3) at (-0.75, 1.5) {};
		\node [style={right label}] (4) at (-0.75, -1.25) {$A$};
		\node [style={right label}] (5) at (0.75, -1.25) {$B$};
		\node [style={right label}] (6) at (-0.75, 1.25) {$B$};
		\node [style=none] (7) at (0.75, 1.5) {};
		\node [style={right label}] (8) at (0.75, 1.25) {$A$};
		\node [style=none] (9) at (0.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=90, looseness=1.00] (0.center) to (1.center);
		\draw [in=-90, out=90, looseness=1.00] (2.center) to (3.center);
		\draw [in=45, out=-90, looseness=1.00] (7.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/braid2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -1.5) {};
		\node [style=none] (1) at (0.25, -0.25) {};
		\node [style=none] (2) at (-0.75, -1.5) {};
		\node [style=none] (3) at (0.75, 1.5) {};
		\node [style={right label}] (4) at (0.75, -1.25) {$A$};
		\node [style={right label}] (5) at (-0.75, -1.25) {$B$};
		\node [style={right label}] (6) at (0.75, 1.25) {$B$};
		\node [style=none] (7) at (-0.75, 1.5) {};
		\node [style={right label}] (8) at (-0.75, 1.25) {$A$};
		\node [style=none] (9) at (-0.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-45, out=90, looseness=1.00] (0.center) to (1.center);
		\draw [in=-90, out=90, looseness=1.00] (2.center) to (3.center);
		\draw [in=135, out=-90, looseness=1.00] (7.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/braid3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -3) {};
		\node [style=none] (1) at (0.25, -1.75) {};
		\node [style=none] (2) at (-0.75, -3) {};
		\node [style=none] (3) at (0.75, -0) {};
		\node [style={right label}] (4) at (0.75, -2.75) {$A$};
		\node [style={right label}] (5) at (-0.75, -2.75) {$B$};
		\node [style={right label}] (6) at (0.75, -0.25) {$B$};
		\node [style=none] (7) at (-0.75, -0) {};
		\node [style={right label}] (8) at (-0.75, -0.25) {$A$};
		\node [style=none] (9) at (-0.25, -1.25) {};
		\node [style={right label}] (10) at (0.75, 2.75) {$A$};
		\node [style=none] (11) at (-0.75, 3) {};
		\node [style={right label}] (12) at (-0.75, 2.75) {$B$};
		\node [style=none] (13) at (-0.75, -0) {};
		\node [style=none] (14) at (0.75, -0) {};
		\node [style=none] (15) at (-0.25, 1.25) {};
		\node [style=none] (16) at (0.75, 3) {};
		\node [style=none] (17) at (0.25, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-45, out=90, looseness=1.00] (0.center) to (1.center);
		\draw [in=-90, out=90, looseness=1.00] (2.center) to (3.center);
		\draw [in=135, out=-90, looseness=1.00] (7.center) to (9.center);
		\draw [in=-135, out=90, looseness=1.00] (13.center) to (15.center);
		\draw [in=-90, out=90, looseness=1.00] (14.center) to (11.center);
		\draw [in=45, out=-90, looseness=1.00] (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/braid4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -1.5) {};
		\node [style=none] (1) at (0.75, 1.5) {};
		\node [style=none] (2) at (-0.75, -1.5) {};
		\node [style=none] (3) at (-0.75, 1.5) {};
		\node [style={right label}] (4) at (0.75, -1.25) {$A$};
		\node [style={right label}] (5) at (-0.75, -1.25) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [in=-90, out=90, looseness=1.00] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/braid5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -0) {};
		\node [style=none] (1) at (0.25, 1.25) {};
		\node [style=none] (2) at (-0.75, -0) {};
		\node [style=none] (3) at (0.75, 3) {};
		\node [style={right label}] (4) at (-0.75, -0) {$A$};
		\node [style={right label}] (5) at (0.75, -0) {$B$};
		\node [style={right label}] (6) at (-0.75, 2.75) {$B$};
		\node [style=none] (7) at (-0.75, 3) {};
		\node [style={right label}] (8) at (0.75, 2.75) {$A$};
		\node [style=none] (9) at (-0.25, 1.75) {};
		\node [style={right label}] (10) at (0.75, -2.75) {$A$};
		\node [style=none] (11) at (-0.75, -0) {};
		\node [style={right label}] (12) at (-0.75, -2.75) {$B$};
		\node [style=none] (13) at (-0.75, -3) {};
		\node [style=none] (14) at (0.75, -3) {};
		\node [style=none] (15) at (-0.25, -1.75) {};
		\node [style=none] (16) at (0.75, -0) {};
		\node [style=none] (17) at (0.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-45, out=90, looseness=1.00] (0.center) to (1.center);
		\draw [in=-90, out=90, looseness=1.00] (2.center) to (3.center);
		\draw [in=135, out=-90, looseness=1.00] (7.center) to (9.center);
		\draw [in=-135, out=90, looseness=1.00] (13.center) to (15.center);
		\draw [in=-90, out=90, looseness=1.00] (14.center) to (11.center);
		\draw [in=45, out=-90, looseness=1.00] (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/braid6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -1.5) {};
		\node [style=none] (1) at (-0.75, 1.5) {};
		\node [style=none] (2) at (0.75, -1.5) {};
		\node [style=none] (3) at (0.75, 1.5) {};
		\node [style={right label}] (4) at (-0.75, -1.25) {$A$};
		\node [style={right label}] (5) at (0.75, -1.25) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [in=-90, out=90, looseness=1.00] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/braid7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0) {};
		\node [style=none] (1) at (-0.25, 1.25) {};
		\node [style=none] (2) at (0.75, -0) {};
		\node [style=none] (3) at (-0.75, 3) {};
		\node [style={right label}] (4) at (-0.75, -0) {$A$};
		\node [style={right label}] (5) at (0.75, -0) {$B$};
		\node [style={right label}] (6) at (-0.75, 3) {$B$};
		\node [style=none] (7) at (0.75, 3) {};
		\node [style={right label}] (8) at (0.75, 3) {$A$};
		\node [style=none] (9) at (0.25, 1.75) {};
		\node [style={right label}] (10) at (0.75, -2.75) {$A$};
		\node [style=none] (11) at (-0.75, -0) {};
		\node [style={right label}] (12) at (-0.75, -2.75) {$B$};
		\node [style=none] (13) at (-0.75, -3) {};
		\node [style=none] (14) at (0.75, -3) {};
		\node [style=none] (15) at (-0.25, -1.75) {};
		\node [style=none] (16) at (0.75, -0) {};
		\node [style=none] (17) at (0.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=90, looseness=1.00] (0.center) to (1.center);
		\draw [in=-90, out=90, looseness=1.00] (2.center) to (3.center);
		\draw [in=45, out=-90, looseness=1.00] (7.center) to (9.center);
		\draw [in=-135, out=90, looseness=1.00] (13.center) to (15.center);
		\draw [in=-90, out=90, looseness=1.00] (14.center) to (11.center);
		\draw [in=45, out=-90, looseness=1.00] (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/braidFromSwap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small box}] (0) at (0.75, -1.5) {$R_A$};
		\node [style=none] (1) at (0, -0) {};
		\node [style=none] (2) at (-0.75, -1.5) {};
		\node [style=none] (3) at (0.75, 1.5) {};
		\node [style={right label}] (4) at (0.75, -0.75) {$A$};
		\node [style={right label}] (5) at (-0.75, -1.25) {$B$};
		\node [style={right label}] (6) at (0.75, 1.25) {$B$};
		\node [style=none] (7) at (-0.75, 1.5) {};
		\node [style={right label}] (8) at (-0.75, 1.25) {$A$};
		\node [style=none] (9) at (0, -0) {};
		\node [style=none] (10) at (0.75, -2.25) {};
		\node [style={right label}] (11) at (0.75, -2.25) {$A$};
		\node [style=none] (12) at (-0.75, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-45, out=90, looseness=1.00] (0) to (1.center);
		\draw [in=-90, out=90, looseness=1.00] (2.center) to (3.center);
		\draw [in=135, out=-90, looseness=1.00] (7.center) to (9.center);
		\draw (0) to (10.center);
		\draw (2.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/braidFromSwap2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small box}] (0) at (-0.75, -1.5) {$R^{-1}_A$};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (0.75, -1.5) {};
		\node [style=none] (3) at (-0.75, 1.5) {};
		\node [style={right label}] (4) at (-0.75, -0.75) {$A$};
		\node [style={right label}] (5) at (0.75, -1.25) {$B$};
		\node [style={right label}] (6) at (-0.75, 1.25) {$B$};
		\node [style=none] (7) at (0.75, 1.5) {};
		\node [style={right label}] (8) at (0.75, 1.25) {$A$};
		\node [style=none] (9) at (0, 0) {};
		\node [style=none] (10) at (-0.75, -2.25) {};
		\node [style={right label}] (11) at (-0.75, -2.25) {$A$};
		\node [style=none] (12) at (0.75, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=90, looseness=1.00] (0) to (1.center);
		\draw [in=-90, out=90, looseness=1.00] (2.center) to (3.center);
		\draw [in=45, out=-90, looseness=1.00] (7.center) to (9.center);
		\draw (0) to (10.center);
		\draw (2.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/braidSymTrans1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 1.5) {};
		\node [style=none] (1) at (-0.75, 1.5) {};
		\node [style={right label}] (2) at (-0.75, 1.5) {$A$};
		\node [style={right label}] (3) at (0.75, 1.5) {$A$};
		\node [style={right label}] (4) at (0.75, -0.25) {$A$};
		\node [style=none] (5) at (-0.75, 1.5) {};
		\node [style={right label}] (6) at (-0.75, -0.25) {$A$};
		\node [style=none] (7) at (-0.75, -0.5) {};
		\node [style=none] (8) at (0.75, -0.5) {};
		\node [style=none] (9) at (-0.25, 0.25) {};
		\node [style=none] (10) at (0.75, 1.5) {};
		\node [style=none] (11) at (0.25, 0.75) {};
		\node [style=none] (12) at (-1.5, -0.5) {};
		\node [style=none] (13) at (1.5, -0.5) {};
		\node [style=none] (14) at (0, -1) {$T_b$};
		\node [style=none] (15) at (-1.5, -1.5) {};
		\node [style=none] (16) at (1.5, -1.5) {};
		\node [style=none] (17) at (-0.75, -2.25) {};
		\node [style=none] (18) at (0.75, -2.25) {};
		\node [style=none] (19) at (-0.75, -1.5) {};
		\node [style=none] (20) at (0.75, -1.5) {};
		\node [style={right label}] (21) at (0.75, -2.25) {$A$};
		\node [style=none] (22) at (0.75, -2.25) {};
		\node [style=none] (23) at (0.75, -2.25) {};
		\node [style=none] (24) at (-0.75, -2.25) {};
		\node [style={right label}] (25) at (-0.75, -2.25) {$A$};
		\node [style=none] (26) at (-0.75, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=90, looseness=1.00] (7.center) to (9.center);
		\draw [in=-90, out=90, looseness=1.00] (8.center) to (5.center);
		\draw [in=45, out=-90, looseness=1.00] (10.center) to (11.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (13.center);
		\draw (19.center) to (17.center);
		\draw (20.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/braidSymTrans2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -2.25) {};
		\node [style=none] (1) at (0.75, -2.25) {};
		\node [style={right label}] (2) at (0.75, -2.25) {$A$};
		\node [style={right label}] (3) at (-0.75, -2.25) {$A$};
		\node [style={right label}] (4) at (-0.75, -0.5) {$A$};
		\node [style=none] (5) at (0.75, -2.25) {};
		\node [style={right label}] (6) at (0.75, -0.5) {$A$};
		\node [style=none] (7) at (0.75, -0.25) {};
		\node [style=none] (8) at (-0.75, -0.25) {};
		\node [style=none] (9) at (0.25, -1) {};
		\node [style=none] (10) at (-0.75, -2.25) {};
		\node [style=none] (11) at (-0.25, -1.5) {};
		\node [style=none] (12) at (1.5, -0.25) {};
		\node [style=none] (13) at (-1.5, -0.25) {};
		\node [style=none] (14) at (0, 0.25) {$T_b$};
		\node [style=none] (15) at (1.5, 0.75) {};
		\node [style=none] (16) at (-1.5, 0.75) {};
		\node [style=none] (17) at (0.75, 1.5) {};
		\node [style=none] (18) at (-0.75, 1.5) {};
		\node [style=none] (19) at (0.75, 0.75) {};
		\node [style=none] (20) at (-0.75, 0.75) {};
		\node [style={right label}] (21) at (-0.75, 1.5) {$A$};
		\node [style=none] (22) at (-0.75, 1.5) {};
		\node [style=none] (23) at (-0.75, 1.5) {};
		\node [style=none] (24) at (0.75, 1.5) {};
		\node [style={right label}] (25) at (0.75, 1.5) {$A$};
		\node [style=none] (26) at (0.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=45, out=-90, looseness=1.00] (7.center) to (9.center);
		\draw [in=90, out=-90, looseness=1.00] (8.center) to (5.center);
		\draw [in=-135, out=90, looseness=1.00] (10.center) to (11.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (13.center);
		\draw (19.center) to (17.center);
		\draw (20.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/braidSymmetric.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 1.5) {};
		\node [style=none] (1) at (-0.75, 1.5) {};
		\node [style={right label}] (2) at (-0.75, 1.5) {$A$};
		\node [style={right label}] (3) at (0.75, 1.5) {$A$};
		\node [style={right label}] (4) at (0.75, -0.25) {$A$};
		\node [style=none] (5) at (-0.75, 1.5) {};
		\node [style={right label}] (6) at (-0.75, -0.25) {$A$};
		\node [style=none] (7) at (-0.75, -0.5) {};
		\node [style=none] (8) at (0.75, -0.5) {};
		\node [style=none] (9) at (-0.25, 0.25) {};
		\node [style=none] (10) at (0.75, 1.5) {};
		\node [style=none] (11) at (0.25, 0.75) {};
		\node [style=none] (12) at (-1.5, -0.5) {};
		\node [style=none] (13) at (1.5, -0.5) {};
		\node [style=none] (14) at (0, -1.75) {};
		\node [style=none] (15) at (0, -1) {$S_b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=90, looseness=1.00] (7.center) to (9.center);
		\draw [in=-90, out=90, looseness=1.00] (8.center) to (5.center);
		\draw [in=45, out=-90, looseness=1.00] (10.center) to (11.center);
		\draw (12.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/braidSymmetric2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 1.5) {};
		\node [style={right label}] (1) at (0.75, 1.5) {$A$};
		\node [style=none] (2) at (0.75, 1.5) {};
		\node [style={right label}] (3) at (-0.75, 1.5) {$A$};
		\node [style=none] (4) at (-0.75, -0.5) {};
		\node [style=none] (5) at (0.75, -0.5) {};
		\node [style=none] (6) at (-0.75, 1.5) {};
		\node [style=none] (7) at (-1.5, -0.5) {};
		\node [style=none] (8) at (1.5, -0.5) {};
		\node [style=none] (9) at (0, -1.75) {};
		\node [style=none] (10) at (0, -1) {$S_b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (6.center);
		\draw [in=-90, out=90, looseness=1.00] (5.center) to (2.center);
		\draw (7.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/compositeAA.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0.75) {};
		\node [style=none] (1) at (-0.75, 0.5) {};
		\node [style={right label}] (2) at (-0.75, -0.5) {$A$};
		\node [style={right label}] (3) at (0.75, -0.5) {$A$};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=none] (5) at (0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/decomp2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=right label] (44) at (1, -2) {$\mathsf{Sym}_A^n$};
		\node [style=none] (45) at (1, 2.25) {};
		\node [style=point] (46) at (1, 1) {$\pi_i$};
		\node [style=none] (48) at (1, -2.25) {};
		\node [style=copoint] (50) at (1, -1) {$\eta_i$};
		\node [style=right label] (51) at (1, 0) {$(S_A^n)_i$};
		\node [style=right label] (52) at (1, 2) {$\mathsf{Sym}_A^n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=90, out=-90] (45.center) to (46);
		\draw [qWire, in=-90, out=90] (48.center) to (50);
		\draw [qWire, in=90, out=-90] (46) to (50);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/decomp3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=right label] (44) at (1, -2) {$\mathsf{Sym}_A^n$};
		\node [style=none] (45) at (1, 2.25) {};
		\node [style=point] (46) at (1, 1) {$\pi_i$};
		\node [style=none] (48) at (1, -2.25) {};
		\node [style=copoint] (50) at (1, -1) {$\eta_i$};
		\node [style=right label] (51) at (1, 0) {$(S_A^n)_i$};
		\node [style=right label] (52) at (1, 2) {$\mathsf{Sym}_A^n$};
		\node [style=none] (53) at (0.75, 2.25) {};
		\node [style=none] (54) at (-0.25, 2.75) {};
		\node [style=none] (55) at (2.25, 2.75) {};
		\node [style=none] (56) at (1.25, 2.25) {};
		\node [style=none] (57) at (0.25, 2.75) {};
		\node [style=none] (58) at (0.25, 3.75) {};
		\node [style=right label] (59) at (0.25, 3.25) {$A$};
		\node [style=none] (60) at (1.75, 2.75) {};
		\node [style=none] (61) at (1.75, 3.75) {};
		\node [style=right label] (62) at (1.75, 3.25) {$A$};
		\node [style=none] (63) at (1, 3) {$\cdots$};
		\node [style=none] (64) at (0.25, -3.5) {};
		\node [style=none] (65) at (0.25, -2.75) {};
		\node [style=right label] (66) at (0.25, -3.25) {$A$};
		\node [style=none] (67) at (-0.25, -2.75) {};
		\node [style=none] (68) at (0.75, -2.25) {};
		\node [style=none] (69) at (1.25, -2.25) {};
		\node [style=none] (70) at (2.25, -2.75) {};
		\node [style=none] (74) at (1.75, -3.5) {};
		\node [style=none] (75) at (1.75, -2.75) {};
		\node [style=right label] (76) at (1.75, -3.25) {$A$};
		\node [style=none] (77) at (1, -3) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=90, out=-90] (45.center) to (46);
		\draw [qWire, in=-90, out=90] (48.center) to (50);
		\draw [qWire, in=90, out=-90] (46) to (50);
		\draw (54.center) to (55.center);
		\draw (55.center) to (56.center);
		\draw (56.center) to (53.center);
		\draw (53.center) to (54.center);
		\draw [qWire, in=-90, out=90] (57.center) to (58.center);
		\draw [qWire, in=-90, out=90] (60.center) to (61.center);
		\draw (68.center) to (69.center);
		\draw (69.center) to (70.center);
		\draw (70.center) to (67.center);
		\draw (67.center) to (68.center);
		\draw [qWire] (65.center) to (64.center);
		\draw [qWire] (75.center) to (74.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/decomp4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (46) at (1, 0.5) {};
		\node [style=none] (50) at (1, -0.5) {};
		\node [style=right label] (51) at (1, 0) {$(S_A^n)_i$};
		\node [style=none] (53) at (0.75, 0.5) {};
		\node [style=none] (54) at (-0.25, 1.5) {};
		\node [style=none] (55) at (2.25, 1.5) {};
		\node [style=none] (56) at (1.25, 0.5) {};
		\node [style=none] (57) at (0.25, 1.5) {};
		\node [style=none] (58) at (0.25, 2.5) {};
		\node [style=right label] (59) at (0.25, 2) {$A$};
		\node [style=none] (60) at (1.75, 1.5) {};
		\node [style=none] (61) at (1.75, 2.5) {};
		\node [style=right label] (62) at (1.75, 2) {$A$};
		\node [style=none] (63) at (1, 1.75) {$\cdots$};
		\node [style=none] (64) at (0.25, -2.25) {};
		\node [style=none] (65) at (0.25, -1.5) {};
		\node [style=right label] (66) at (0.25, -2) {$A$};
		\node [style=none] (67) at (-0.25, -1.5) {};
		\node [style=none] (68) at (0.75, -0.5) {};
		\node [style=none] (69) at (1.25, -0.5) {};
		\node [style=none] (70) at (2.25, -1.5) {};
		\node [style=none] (74) at (1.75, -2.25) {};
		\node [style=none] (75) at (1.75, -1.5) {};
		\node [style=right label] (76) at (1.75, -2) {$A$};
		\node [style=none] (77) at (1, -1.75) {$\cdots$};
		\node [style=none] (78) at (1, -1) {$\iota_i$};
		\node [style=none] (79) at (1, 1) {$\kappa_i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=90, out=-90] (46.center) to (50.center);
		\draw (54.center) to (55.center);
		\draw (55.center) to (56.center);
		\draw (56.center) to (53.center);
		\draw (53.center) to (54.center);
		\draw [qWire, in=-90, out=90] (57.center) to (58.center);
		\draw [qWire, in=-90, out=90] (60.center) to (61.center);
		\draw (68.center) to (69.center);
		\draw (69.center) to (70.center);
		\draw (70.center) to (67.center);
		\draw (67.center) to (68.center);
		\draw [qWire] (65.center) to (64.center);
		\draw [qWire] (75.center) to (74.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/decomp5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (53) at (-0.25, -0.5) {};
		\node [style=none] (54) at (-0.25, 0.5) {};
		\node [style=none] (55) at (2.25, 0.5) {};
		\node [style=none] (56) at (2.25, -0.5) {};
		\node [style=none] (57) at (0.25, 0.5) {};
		\node [style=none] (58) at (0.25, 1.5) {};
		\node [style=right label] (59) at (0.25, 1) {$A$};
		\node [style=none] (60) at (1.75, 0.5) {};
		\node [style=none] (61) at (1.75, 1.5) {};
		\node [style=right label] (62) at (1.75, 1) {$A$};
		\node [style=none] (63) at (1, 0.75) {$\cdots$};
		\node [style=none] (64) at (0.25, -1.25) {};
		\node [style=none] (65) at (0.25, -0.5) {};
		\node [style=right label] (66) at (0.25, -1) {$A$};
		\node [style=none] (74) at (1.75, -1.25) {};
		\node [style=none] (75) at (1.75, -0.5) {};
		\node [style=right label] (76) at (1.75, -1) {$A$};
		\node [style=none] (77) at (1, -0.75) {$\cdots$};
		\node [style=none] (79) at (1, 0) {$\mathsf{Part}_i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (54.center) to (55.center);
		\draw (55.center) to (56.center);
		\draw (56.center) to (53.center);
		\draw (53.center) to (54.center);
		\draw [qWire, in=-90, out=90] (57.center) to (58.center);
		\draw [qWire, in=-90, out=90] (60.center) to (61.center);
		\draw [qWire] (65.center) to (64.center);
		\draw [qWire] (75.center) to (74.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/diagSum1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -2.75) {};
		\node [style=none] (1) at (-0.5, 0) {};
		\node [style=right label] (2) at (-0.5, -2.5) {$A$};
		\node [style=none] (3) at (-1, 0) {};
		\node [style=none] (4) at (-1, 1) {};
		\node [style=none] (5) at (0, 1) {};
		\node [style=none] (6) at (0, 0) {};
		\node [style=none] (7) at (-0.5, 1) {};
		\node [style=none] (8) at (0.75, 2.5) {};
		\node [style=none] (9) at (1.5, 2.5) {};
		\node [style=none] (10) at (0.25, 3.75) {};
		\node [style=none] (11) at (-1, 2.5) {};
		\node [style=none] (12) at (-0.25, 2.5) {};
		\node [style=none] (13) at (1, 0.5) {};
		\node [style=none] (14) at (2.5, 0.5) {};
		\node [style=none] (15) at (2.25, -0.5) {};
		\node [style=none] (16) at (1.25, -0.5) {};
		\node [style=point] (17) at (1.75, -1.75) {$s$};
		\node [style=none] (18) at (1.75, -0.5) {};
		\node [style=none] (19) at (1.5, 0.5) {};
		\node [style=none] (20) at (2, 0.5) {};
		\node [style=none] (21) at (2.75, 4) {};
		\node [style=none] (22) at (1.75, 0) {$T$};
		\node [style=none] (23) at (0.25, 3) {$e$};
		\node [style=none] (24) at (-0.5, 0.5) {$U_i$};
		\node [style=right label] (25) at (1.75, -1) {$B$};
		\node [style=right label] (26) at (0.75, 2) {$C$};
		\node [style=right label] (27) at (-0.5, 2) {$A$};
		\node [style=right label] (28) at (2.75, 3.75) {$C$};
		\node [style=none] (29) at (-2, 0.5) {$\displaystyle \sum_{i=1}^n$};
		\node [style=none] (30) at (-3, 1.75) {};
		\node [style=none] (31) at (0.25, 1.75) {};
		\node [style=none] (32) at (0.25, -0.75) {};
		\node [style=none] (33) at (-3, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (9.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (13.center);
		\draw [qWire, in=-90, out=90] (7.center) to (8.center);
		\draw [qWire, in=90, out=-90] (12.center) to (19.center);
		\draw [qWire] (18.center) to (17);
		\draw [qWire, in=-90, out=90] (20.center) to (21.center);
		\draw [qWire] (1.center) to (0.center);
		\draw [thick gray dashed edge] (31.center)
			 to (30.center)
			 to (33.center)
			 to (32.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/diagSum2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -2.75) {};
		\node [style=none] (1) at (-0.5, 0) {};
		\node [style=right label] (2) at (-0.5, -2.5) {$A$};
		\node [style=none] (3) at (-1, 0) {};
		\node [style=none] (4) at (-1, 1) {};
		\node [style=none] (5) at (0, 1) {};
		\node [style=none] (6) at (0, 0) {};
		\node [style=none] (7) at (-0.5, 1) {};
		\node [style=none] (8) at (0.75, 2.5) {};
		\node [style=none] (9) at (1.5, 2.5) {};
		\node [style=none] (10) at (0.25, 3.75) {};
		\node [style=none] (11) at (-1, 2.5) {};
		\node [style=none] (12) at (-0.25, 2.5) {};
		\node [style=none] (13) at (1, 0.5) {};
		\node [style=none] (14) at (2.5, 0.5) {};
		\node [style=none] (15) at (2.25, -0.5) {};
		\node [style=none] (16) at (1.25, -0.5) {};
		\node [style=point] (17) at (1.75, -1.75) {$s$};
		\node [style=none] (18) at (1.75, -0.5) {};
		\node [style=none] (19) at (1.5, 0.5) {};
		\node [style=none] (20) at (2, 0.5) {};
		\node [style=none] (21) at (2.75, 4) {};
		\node [style=none] (22) at (1.75, 0) {$T$};
		\node [style=none] (23) at (0.25, 3) {$e$};
		\node [style=none] (24) at (-0.5, 0.5) {$U_i$};
		\node [style=right label] (25) at (1.75, -1) {$B$};
		\node [style=right label] (26) at (0.75, 2) {$C$};
		\node [style=right label] (27) at (-0.5, 2) {$A$};
		\node [style=right label] (28) at (2.75, 3.75) {$C$};
		\node [style=none] (29) at (-2, 0.5) {$\displaystyle \sum_{i=1}^n$};
		\node [style=none] (30) at (-1.25, 4) {};
		\node [style=none] (31) at (3.25, 4) {};
		\node [style=none] (32) at (3.25, -2.75) {};
		\node [style=none] (33) at (-1.25, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (9.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (13.center);
		\draw [qWire, in=-90, out=90] (7.center) to (8.center);
		\draw [qWire, in=90, out=-90] (12.center) to (19.center);
		\draw [qWire] (18.center) to (17);
		\draw [qWire, in=-90, out=90] (20.center) to (21.center);
		\draw [qWire] (1.center) to (0.center);
		\draw [thick gray dashed edge] (31.center)
			 to (30.center)
			 to (33.center)
			 to (32.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/diagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -2.75) {};
		\node [style=none] (1) at (-0.5, 0) {};
		\node [style=right label] (2) at (-0.5, -2.5) {$A$};
		\node [style=none] (3) at (-1, 0) {};
		\node [style=none] (4) at (-1, 1) {};
		\node [style=none] (5) at (0, 1) {};
		\node [style=none] (6) at (0, 0) {};
		\node [style=none] (7) at (-0.5, 1) {};
		\node [style=none] (8) at (0.75, 2.5) {};
		\node [style=none] (9) at (1.5, 2.5) {};
		\node [style=none] (10) at (0.25, 3.75) {};
		\node [style=none] (11) at (-1, 2.5) {};
		\node [style=none] (12) at (-0.25, 2.5) {};
		\node [style=none] (13) at (1, 0.5) {};
		\node [style=none] (14) at (2.5, 0.5) {};
		\node [style=none] (15) at (2.25, -0.5) {};
		\node [style=none] (16) at (1.25, -0.5) {};
		\node [style=point] (17) at (1.75, -1.75) {$s$};
		\node [style=none] (18) at (1.75, -0.5) {};
		\node [style=none] (19) at (1.5, 0.5) {};
		\node [style=none] (20) at (2, 0.5) {};
		\node [style=none] (21) at (2.75, 4) {};
		\node [style=none] (22) at (1.75, 0) {$T_1$};
		\node [style=none] (23) at (0.25, 3) {$e$};
		\node [style=none] (24) at (-0.5, 0.5) {$T_2$};
		\node [style=right label] (25) at (1.75, -1) {$B$};
		\node [style=right label] (26) at (0.75, 2) {$C$};
		\node [style=right label] (27) at (-0.5, 2) {$A$};
		\node [style=right label] (28) at (2.75, 3.75) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (9.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (13.center);
		\draw [qWire, in=-90, out=90] (7.center) to (8.center);
		\draw [qWire, in=90, out=-90] (12.center) to (19.center);
		\draw [qWire] (18.center) to (17);
		\draw [qWire, in=-90, out=90] (20.center) to (21.center);
		\draw [qWire] (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/effectsAA.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0) {};
		\node [style=none] (1) at (-0.75, -1) {};
		\node [style={right label}] (2) at (-0.75, -0.5) {$A$};
		\node [style={right label}] (3) at (0.75, -0.5) {$A$};
		\node [style=none] (4) at (0.75, -1) {};
		\node [style=none] (5) at (0.75, 0) {};
		\node [style=none] (6) at (-1.5, 0) {};
		\node [style=none] (7) at (1.5, 0) {};
		\node [style=none] (8) at (0, 1.25) {};
		\node [style=none] (9) at (0, 0.5) {$e$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/groupAction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.5) {};
		\node [style=none] (1) at (-0.75, 1.5) {};
		\node [style={right label}] (2) at (-0.75, 1) {$A$};
		\node [style={right label}] (3) at (0.75, 1) {$A$};
		\node [style=none] (4) at (0.75, 1.5) {};
		\node [style=none] (5) at (0.75, 0.5) {};
		\node [style=none] (6) at (-1.5, 0.5) {};
		\node [style=none] (7) at (1.5, 0.5) {};
		\node [style=none] (8) at (0, 0) {$T_s$};
		\node [style=none] (9) at (-1.5, -0.5) {};
		\node [style=none] (10) at (1.5, -0.5) {};
		\node [style=none] (11) at (-0.75, -1.5) {};
		\node [style=none] (12) at (0.75, -0.5) {};
		\node [style=none] (13) at (-0.75, -0.5) {};
		\node [style={right label}] (14) at (0.75, -1) {$A$};
		\node [style=none] (15) at (0.75, -1.5) {};
		\node [style={right label}] (16) at (-0.75, -1) {$A$};
		\node [style=none] (17) at (-1.5, -1.5) {};
		\node [style=none] (18) at (0, -2.75) {};
		\node [style=none] (19) at (1.5, -1.5) {};
		\node [style=none] (20) at (0, -2) {$S_s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.00] (1.center) to (0.center);
		\draw [in=90, out=-90, looseness=1.00] (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (6.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (7.center);
		\draw (13.center) to (11.center);
		\draw (12.center) to (15.center);
		\draw (17.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/groupComposition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -1.5) {};
		\node [style=none] (1) at (-0.5, -2.5) {};
		\node [style={right label}] (2) at (-0.5, -2) {$A$};
		\node [style={right label}] (3) at (1, -2) {$A$};
		\node [style=none] (4) at (1, -2.5) {};
		\node [style=none] (5) at (1, -1.5) {};
		\node [style=none] (6) at (-1.25, -1.5) {};
		\node [style=none] (7) at (1.75, -1.5) {};
		\node [style=none] (8) at (0.25, -1) {$R$};
		\node [style=none] (9) at (-1.25, -0.5) {};
		\node [style=none] (10) at (1.75, -0.5) {};
		\node [style=none] (11) at (-0.5, 0.5) {};
		\node [style=none] (12) at (1, -0.5) {};
		\node [style=none] (13) at (-0.5, -0.5) {};
		\node [style={right label}] (14) at (1, -0) {$A$};
		\node [style=none] (15) at (1, 0.5) {};
		\node [style={right label}] (16) at (-0.5, -0) {$A$};
		\node [style={right label}] (17) at (1, 2) {$A$};
		\node [style=none] (18) at (-0.5, 2.5) {};
		\node [style={right label}] (19) at (-0.5, 2) {$A$};
		\node [style=none] (20) at (1.75, 1.5) {};
		\node [style=none] (21) at (-0.5, 1.5) {};
		\node [style=none] (22) at (1.75, 0.5) {};
		\node [style=none] (23) at (1, 1.5) {};
		\node [style=none] (24) at (1, 2.5) {};
		\node [style=none] (25) at (0.25, 1) {$R'$};
		\node [style=none] (26) at (-1.25, 1.5) {};
		\node [style=none] (27) at (-1.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (6.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (7.center);
		\draw (13.center) to (11.center);
		\draw (12.center) to (15.center);
		\draw (27.center) to (22.center);
		\draw (27.center) to (26.center);
		\draw (26.center) to (20.center);
		\draw (20.center) to (22.center);
		\draw (21.center) to (18.center);
		\draw (23.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/idemP.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (-0.75, -1.5) {};
		\node [style=right label] (26) at (-0.75, -1) {$A$};
		\node [style=none] (27) at (-0.75, 1.5) {};
		\node [style=small box] (28) at (-0.75, 0) {$P$};
		\node [style=right label] (29) at (-0.75, 1) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=90, out=-90] (27.center) to (28);
		\draw [qWire, in=-90, out=90] (7.center) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/idemPSplit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (27) at (0, 2.25) {};
		\node [style=point] (28) at (0, 1) {$\kappa$};
		\node [style=right label] (29) at (0, 1.75) {$A$};
		\node [style=none] (30) at (0, -2.25) {};
		\node [style=right label] (31) at (0, -1.75) {$A$};
		\node [style=copoint] (33) at (0, -1) {$\iota$};
		\node [style=right label] (34) at (0, 0) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=90, out=-90] (27.center) to (28);
		\draw [qWire, in=-90, out=90] (30.center) to (33);
		\draw [qWire, in=90, out=-90] (28) to (33);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/idemPSplit2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (28) at (0, -0.75) {$\kappa$};
		\node [style=right label] (29) at (0, 0) {$A$};
		\node [style=none] (33) at (0, -2.25) {};
		\node [style=right label] (34) at (0, -1.5) {$B$};
		\node [style=none] (36) at (0, 2.25) {};
		\node [style=copoint] (40) at (0, 0.75) {$\iota$};
		\node [style=right label] (41) at (0, 1.5) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=90, out=-90] (28) to (33.center);
		\draw [qWire, in=90, out=-90] (36.center) to (40);
		\draw [qWire, in=90, out=-90] (40) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/idemPSplitKaroubi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 2.25) {};
		\node [style=point] (1) at (0.5, 1) {$\kappa_P$};
		\node [style=right label] (2) at (0.5, 1.75) {$A$};
		\node [style=none] (3) at (0.5, -2.25) {};
		\node [style=right label] (4) at (0.5, -1.75) {$A$};
		\node [style=copoint] (5) at (0.5, -1) {$\iota_P$};
		\node [style=right label] (6) at (0.5, 0) {$P\!:\!A\!\to\!A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=90, out=-90] (0.center) to (1);
		\draw [qWire, in=-90, out=90] (3.center) to (5);
		\draw [qWire, in=90, out=-90] (1) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/identAA.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (-0.75, -2) {};
		\node [style=none] (8) at (-0.75, 2) {};
		\node [style=right label] (26) at (-0.75, -1.5) {$A$};
		\node [style=none] (30) at (0.75, -2) {};
		\node [style=none] (31) at (0.75, 2) {};
		\node [style=right label] (32) at (0.75, -1.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=-90, out=90] (7.center) to (8.center);
		\draw [qWire, in=-90, out=90] (30.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/karoubiCon1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (-0.75, -1.5) {};
		\node [style=right label] (26) at (-0.75, -1) {$A$};
		\node [style=none] (27) at (-0.75, 1.5) {};
		\node [style=small box] (28) at (-0.75, 0) {$T$};
		\node [style=right label] (29) at (-0.75, 1) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=90, out=-90] (27.center) to (28);
		\draw [qWire, in=-90, out=90] (7.center) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/karoubiCon2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=right label] (26) at (-0.75, -0.75) {$A$};
		\node [style=small box] (28) at (-0.75, 0) {$T$};
		\node [style=right label] (29) at (-0.75, 0.75) {$B$};
		\node [style=none] (30) at (-0.75, -3) {};
		\node [style=right label] (31) at (-0.75, -2.5) {$A$};
		\node [style=small box] (33) at (-0.75, -1.5) {$P$};
		\node [style=none] (37) at (-0.75, 3) {};
		\node [style=small box] (38) at (-0.75, 1.5) {$Q$};
		\node [style=right label] (39) at (-0.75, 2.5) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=-90, out=90] (30.center) to (33);
		\draw [qWire, in=90, out=-90] (37.center) to (38);
		\draw [qWire, in=-90, out=90] (33) to (28);
		\draw [qWire, in=90, out=-90] (38) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/karoubiMap1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (-0.75, -1.5) {};
		\node [style=right label] (26) at (-0.75, -1) {$A$};
		\node [style=none] (27) at (-0.75, 1.5) {};
		\node [style=small box] (28) at (-0.75, 0) {$f$};
		\node [style=right label] (29) at (-0.75, 1) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=90, out=-90] (27.center) to (28);
		\draw [qWire, in=-90, out=90] (7.center) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/karoubiMap2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=right label] (26) at (-0.75, -0.75) {$A$};
		\node [style=small box] (28) at (-0.75, 0) {$f$};
		\node [style=right label] (29) at (-0.75, 0.75) {$B$};
		\node [style=none] (30) at (-0.75, -3) {};
		\node [style=right label] (31) at (-0.75, -2.5) {$A$};
		\node [style=small box] (33) at (-0.75, -1.5) {$P$};
		\node [style=none] (37) at (-0.75, 3) {};
		\node [style=small box] (38) at (-0.75, 1.5) {$Q$};
		\node [style=right label] (39) at (-0.75, 2.5) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=-90, out=90] (30.center) to (33);
		\draw [qWire, in=90, out=-90] (37.center) to (38);
		\draw [qWire, in=-90, out=90] (33) to (28);
		\draw [qWire, in=90, out=-90] (38) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/karoubiMap3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=right label] (26) at (-0.75, -0.75) {$A$};
		\node [style=small box] (28) at (-0.75, 0) {$f$};
		\node [style=right label] (29) at (-0.75, 0.75) {$B$};
		\node [style=none] (30) at (-0.75, -3) {};
		\node [style=right label] (31) at (-0.75, -2.5) {$P:A\to A$};
		\node [style=point] (33) at (-0.75, -1.5) {$\kappa_P$};
		\node [style=none] (37) at (-0.75, 3) {};
		\node [style=copoint] (38) at (-0.75, 1.5) {$\iota_Q$};
		\node [style=right label] (39) at (-0.75, 2.5) {$Q:B\to B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=-90, out=90] (30.center) to (33);
		\draw [qWire, in=90, out=-90] (37.center) to (38);
		\draw [qWire, in=-90, out=90] (33) to (28);
		\draw [qWire, in=90, out=-90] (38) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/mixture.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -1.25) {};
		\node [style=none] (1) at (-0.5, 0) {};
		\node [style=right label] (2) at (-0.5, -1) {$A$};
		\node [style=none] (3) at (-1, 0) {};
		\node [style=none] (4) at (-1, 1) {};
		\node [style=none] (5) at (0, 1) {};
		\node [style=none] (6) at (0, 0) {};
		\node [style=none] (7) at (-0.5, 1) {};
		\node [style=none] (8) at (-0.5, 2.5) {};
		\node [style=none] (24) at (-0.5, 0.5) {$U_i$};
		\node [style=right label] (26) at (-0.5, 2) {$C$};
		\node [style=none] (29) at (-4.5, 0.5) {$\displaystyle \sum_{i=1}^n$};
		\node [style=scalar] (30) at (-2.5, 0.5) {$p_i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw [qWire, in=-90, out=90] (7.center) to (8.center);
		\draw [qWire] (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/multiSym.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -1.75) {};
		\node [style=none] (1) at (-0.75, -0.5) {};
		\node [style=right label] (2) at (-0.75, -1.5) {$A$};
		\node [style=none] (3) at (-1.25, -0.5) {};
		\node [style=none] (4) at (-1.25, 0.5) {};
		\node [style=none] (5) at (1.25, 0.5) {};
		\node [style=none] (6) at (1.25, -0.5) {};
		\node [style=none] (7) at (-0.75, 0.5) {};
		\node [style=none] (8) at (-0.75, 2) {};
		\node [style=none] (24) at (0, 0) {$\mathsf{Sym}$};
		\node [style=right label] (26) at (-0.75, 1.5) {$A$};
		\node [style=none] (27) at (0.75, -1.75) {};
		\node [style=none] (28) at (0.75, -0.5) {};
		\node [style=right label] (29) at (0.75, -1.5) {$A$};
		\node [style=none] (30) at (0.75, 0.5) {};
		\node [style=none] (31) at (0.75, 2) {};
		\node [style=right label] (32) at (0.75, 1.5) {$A$};
		\node [style=none] (33) at (0, 1.25) {$\cdots$};
		\node [style=none] (34) at (0, -1.25) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw [qWire, in=-90, out=90] (7.center) to (8.center);
		\draw [qWire] (1.center) to (0.center);
		\draw [qWire, in=-90, out=90] (30.center) to (31.center);
		\draw [qWire] (28.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/multiSymIdem.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -3) {};
		\node [style=none] (1) at (-0.75, -1.75) {};
		\node [style=right label] (2) at (-0.75, -2.75) {$A$};
		\node [style=none] (3) at (-1.25, -1.75) {};
		\node [style=none] (4) at (-1.25, -0.75) {};
		\node [style=none] (5) at (1.25, -0.75) {};
		\node [style=none] (6) at (1.25, -1.75) {};
		\node [style=none] (7) at (-0.75, -0.75) {};
		\node [style=none] (8) at (-0.75, 0.75) {};
		\node [style=none] (24) at (0, -1.25) {$\mathsf{Sym}$};
		\node [style=right label] (26) at (-0.75, 0) {$A$};
		\node [style=none] (27) at (0.75, -3) {};
		\node [style=none] (28) at (0.75, -1.75) {};
		\node [style=right label] (29) at (0.75, -2.75) {$A$};
		\node [style=none] (30) at (0.75, -0.75) {};
		\node [style=none] (31) at (0.75, 0.75) {};
		\node [style=right label] (32) at (0.75, 0) {$A$};
		\node [style=none] (33) at (0, 0) {$\cdots$};
		\node [style=none] (34) at (0, -2.5) {$\cdots$};
		\node [style=none] (38) at (-1.25, 0.75) {};
		\node [style=none] (39) at (-1.25, 1.75) {};
		\node [style=none] (40) at (1.25, 1.75) {};
		\node [style=none] (41) at (1.25, 0.75) {};
		\node [style=none] (42) at (-0.75, 1.75) {};
		\node [style=none] (43) at (-0.75, 3.25) {};
		\node [style=none] (44) at (0, 1.25) {$\mathsf{Sym}$};
		\node [style=right label] (45) at (-0.75, 2.75) {$A$};
		\node [style=none] (49) at (0.75, 1.75) {};
		\node [style=none] (50) at (0.75, 3.25) {};
		\node [style=right label] (51) at (0.75, 2.75) {$A$};
		\node [style=none] (52) at (0, 2.5) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw [qWire, in=-90, out=90] (7.center) to (8.center);
		\draw [qWire] (1.center) to (0.center);
		\draw [qWire, in=-90, out=90] (30.center) to (31.center);
		\draw [qWire] (28.center) to (27.center);
		\draw (39.center) to (40.center);
		\draw (40.center) to (41.center);
		\draw (41.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw [qWire, in=-90, out=90] (42.center) to (43.center);
		\draw [qWire, in=-90, out=90] (49.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/multiSymPerm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -3) {};
		\node [style=none] (1) at (-0.75, -1.75) {};
		\node [style=right label] (2) at (-0.75, -2.75) {$A$};
		\node [style=none] (3) at (-1.25, -1.75) {};
		\node [style=none] (4) at (-1.25, -0.75) {};
		\node [style=none] (5) at (1.25, -0.75) {};
		\node [style=none] (6) at (1.25, -1.75) {};
		\node [style=none] (7) at (-0.75, -0.75) {};
		\node [style=none] (8) at (-0.75, 0.75) {};
		\node [style=none] (24) at (0, -1.25) {$\mathsf{Sym}$};
		\node [style=right label] (26) at (-0.75, 0) {$A$};
		\node [style=none] (27) at (0.75, -3) {};
		\node [style=none] (28) at (0.75, -1.75) {};
		\node [style=right label] (29) at (0.75, -2.75) {$A$};
		\node [style=none] (30) at (0.75, -0.75) {};
		\node [style=none] (31) at (0.75, 0.75) {};
		\node [style=right label] (32) at (0.75, 0) {$A$};
		\node [style=none] (33) at (0, 0) {$\cdots$};
		\node [style=none] (34) at (0, -2.5) {$\cdots$};
		\node [style=none] (38) at (-1.25, 0.75) {};
		\node [style=none] (39) at (-1.25, 1.75) {};
		\node [style=none] (40) at (1.25, 1.75) {};
		\node [style=none] (41) at (1.25, 0.75) {};
		\node [style=none] (42) at (-0.75, 1.75) {};
		\node [style=none] (43) at (-0.75, 3.25) {};
		\node [style=none] (44) at (0, 1.25) {$\Pi$};
		\node [style=right label] (45) at (-0.75, 2.75) {$A$};
		\node [style=none] (49) at (0.75, 1.75) {};
		\node [style=none] (50) at (0.75, 3.25) {};
		\node [style=right label] (51) at (0.75, 2.75) {$A$};
		\node [style=none] (52) at (0, 2.5) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw [qWire, in=-90, out=90] (7.center) to (8.center);
		\draw [qWire] (1.center) to (0.center);
		\draw [qWire, in=-90, out=90] (30.center) to (31.center);
		\draw [qWire] (28.center) to (27.center);
		\draw (39.center) to (40.center);
		\draw (40.center) to (41.center);
		\draw (41.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw [qWire, in=-90, out=90] (42.center) to (43.center);
		\draw [qWire, in=-90, out=90] (49.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/multiSymPerm2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 3.25) {};
		\node [style=none] (1) at (-0.75, 2) {};
		\node [style=right label] (2) at (-0.75, 3) {$A$};
		\node [style=none] (3) at (-1.25, 2) {};
		\node [style=none] (4) at (-1.25, 1) {};
		\node [style=none] (5) at (1.25, 1) {};
		\node [style=none] (6) at (1.25, 2) {};
		\node [style=none] (7) at (-0.75, 1) {};
		\node [style=none] (8) at (-0.75, -0.5) {};
		\node [style=none] (24) at (0, 1.5) {$\mathsf{Sym}$};
		\node [style=right label] (26) at (-0.75, 0.25) {$A$};
		\node [style=none] (27) at (0.75, 3.25) {};
		\node [style=none] (28) at (0.75, 2) {};
		\node [style=right label] (29) at (0.75, 3) {$A$};
		\node [style=none] (30) at (0.75, 1) {};
		\node [style=none] (31) at (0.75, -0.5) {};
		\node [style=right label] (32) at (0.75, 0.25) {$A$};
		\node [style=none] (33) at (0, 0.25) {$\cdots$};
		\node [style=none] (34) at (0, 2.75) {$\cdots$};
		\node [style=none] (38) at (-1.25, -0.5) {};
		\node [style=none] (39) at (-1.25, -1.5) {};
		\node [style=none] (40) at (1.25, -1.5) {};
		\node [style=none] (41) at (1.25, -0.5) {};
		\node [style=none] (42) at (-0.75, -1.5) {};
		\node [style=none] (43) at (-0.75, -3) {};
		\node [style=none] (44) at (0, -1) {$\Pi$};
		\node [style=right label] (45) at (-0.75, -2.5) {$A$};
		\node [style=none] (49) at (0.75, -1.5) {};
		\node [style=none] (50) at (0.75, -3) {};
		\node [style=right label] (51) at (0.75, -2.5) {$A$};
		\node [style=none] (52) at (0, -2.25) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw [qWire, in=90, out=-90] (7.center) to (8.center);
		\draw [qWire] (1.center) to (0.center);
		\draw [qWire, in=90, out=-90] (30.center) to (31.center);
		\draw [qWire] (28.center) to (27.center);
		\draw (39.center) to (40.center);
		\draw (40.center) to (41.center);
		\draw (41.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw [qWire, in=90, out=-90] (42.center) to (43.center);
		\draw [qWire, in=90, out=-90] (49.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/rev1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -1.5) {};
		\node [style=none] (1) at (-0.5, -2.5) {};
		\node [style={right label}] (2) at (-0.5, -2) {$A$};
		\node [style={right label}] (3) at (1, -2) {$A$};
		\node [style=none] (4) at (1, -2.5) {};
		\node [style=none] (5) at (1, -1.5) {};
		\node [style=none] (6) at (-1.25, -1.5) {};
		\node [style=none] (7) at (1.75, -1.5) {};
		\node [style=none] (8) at (0.25, -1) {$R$};
		\node [style=none] (9) at (-1.25, -0.5) {};
		\node [style=none] (10) at (1.75, -0.5) {};
		\node [style=none] (11) at (-0.5, 0.5) {};
		\node [style=none] (12) at (1, -0.5) {};
		\node [style=none] (13) at (-0.5, -0.5) {};
		\node [style={right label}] (14) at (1, -0) {$A$};
		\node [style=none] (15) at (1, 0.5) {};
		\node [style={right label}] (16) at (-0.5, -0) {$A$};
		\node [style={right label}] (17) at (1, 2) {$A$};
		\node [style=none] (18) at (-0.5, 2.5) {};
		\node [style={right label}] (19) at (-0.5, 2) {$A$};
		\node [style=none] (20) at (1.75, 1.5) {};
		\node [style=none] (21) at (-0.5, 1.5) {};
		\node [style=none] (22) at (1.75, 0.5) {};
		\node [style=none] (23) at (1, 1.5) {};
		\node [style=none] (24) at (1, 2.5) {};
		\node [style=none] (25) at (0.25, 1) {$R^{-1}$};
		\node [style=none] (26) at (-1.25, 1.5) {};
		\node [style=none] (27) at (-1.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (6.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (7.center);
		\draw (13.center) to (11.center);
		\draw (12.center) to (15.center);
		\draw (27.center) to (22.center);
		\draw (27.center) to (26.center);
		\draw (26.center) to (20.center);
		\draw (20.center) to (22.center);
		\draw (21.center) to (18.center);
		\draw (23.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/rev2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -2) {};
		\node [style=none] (1) at (1, 2) {};
		\node [style=none] (2) at (-0.5, 2) {};
		\node [style={right label}] (3) at (1, 0) {$A$};
		\node [style=none] (4) at (1, -2) {};
		\node [style={right label}] (5) at (-0.5, 0) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0.center);
		\draw (1.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/rev3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1.5) {};
		\node [style=none] (1) at (-0.5, 2.5) {};
		\node [style={right label}] (2) at (-0.5, 2) {$A$};
		\node [style={right label}] (3) at (1, 2) {$A$};
		\node [style=none] (4) at (1, 2.5) {};
		\node [style=none] (5) at (1, 1.5) {};
		\node [style=none] (6) at (-1.25, 1.5) {};
		\node [style=none] (7) at (1.75, 1.5) {};
		\node [style=none] (8) at (0.25, 1) {$R$};
		\node [style=none] (9) at (-1.25, 0.5) {};
		\node [style=none] (10) at (1.75, 0.5) {};
		\node [style=none] (11) at (-0.5, -0.5) {};
		\node [style=none] (12) at (1, 0.5) {};
		\node [style=none] (13) at (-0.5, 0.5) {};
		\node [style={right label}] (14) at (1, 0) {$A$};
		\node [style=none] (15) at (1, -0.5) {};
		\node [style={right label}] (16) at (-0.5, 0) {$A$};
		\node [style={right label}] (17) at (1, -2) {$A$};
		\node [style=none] (18) at (-0.5, -2.5) {};
		\node [style={right label}] (19) at (-0.5, -2) {$A$};
		\node [style=none] (20) at (1.75, -1.5) {};
		\node [style=none] (21) at (-0.5, -1.5) {};
		\node [style=none] (22) at (1.75, -0.5) {};
		\node [style=none] (23) at (1, -1.5) {};
		\node [style=none] (24) at (1, -2.5) {};
		\node [style=none] (25) at (0.25, -1) {$R^{-1}$};
		\node [style=none] (26) at (-1.25, -1.5) {};
		\node [style=none] (27) at (-1.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (6.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (7.center);
		\draw (13.center) to (11.center);
		\draw (12.center) to (15.center);
		\draw (27.center) to (22.center);
		\draw (27.center) to (26.center);
		\draw (26.center) to (20.center);
		\draw (20.center) to (22.center);
		\draw (21.center) to (18.center);
		\draw (23.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/statesAA.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.25) {};
		\node [style=none] (1) at (-0.75, 1.25) {};
		\node [style={right label}] (2) at (-0.75, 0.75) {$A$};
		\node [style={right label}] (3) at (0.75, 0.75) {$A$};
		\node [style=none] (4) at (0.75, 1.25) {};
		\node [style=none] (5) at (0.75, 0.25) {};
		\node [style=none] (6) at (-1.5, 0.25) {};
		\node [style=none] (7) at (1.5, 0.25) {};
		\node [style=none] (8) at (0, -1) {};
		\node [style=none] (9) at (0, -0.25) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/statessAA.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.25) {};
		\node [style=none] (1) at (-0.75, 1.25) {};
		\node [style={right label}] (2) at (-0.75, 0.75) {$A$};
		\node [style={right label}] (3) at (0.75, 0.75) {$A$};
		\node [style=none] (4) at (0.75, 1.25) {};
		\node [style=none] (5) at (0.75, 0.25) {};
		\node [style=none] (6) at (-1.5, 0.25) {};
		\node [style=none] (7) at (1.5, 0.25) {};
		\node [style=none] (8) at (0, -1) {};
		\node [style=none] (9) at (0, -0.25) {$S_s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -1.5) {};
		\node [style=none] (1) at (-0.75, -0) {};
		\node [style=none] (2) at (0.75, -1.5) {};
		\node [style=none] (3) at (0.75, -0) {};
		\node [style=none] (4) at (0.75, 1.5) {};
		\node [style=none] (5) at (-0.75, 1.5) {};
		\node [style={right label}] (6) at (-0.75, -1.25) {$A$};
		\node [style={right label}] (7) at (0.75, -1.25) {$B$};
		\node [style={right label}] (8) at (-0.75, 1.25) {$A$};
		\node [style={right label}] (9) at (0.75, 1.25) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire](0.center) to (1.center);
		\draw [qWire,in=-90, out=90, looseness=1.00] (1.center) to (5.center);
		\draw [qWire,in=-90, out=90, looseness=1.00] (2.center) to (3.center);
		\draw [qWire,in=-90, out=90, looseness=1.00] (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/swap2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -1.5) {};
		\node [style=none] (1) at (0.75, -0) {};
		\node [style=none] (2) at (0.75, -1.5) {};
		\node [style=none] (3) at (-0.75, -0) {};
		\node [style=none] (4) at (0.75, 1.5) {};
		\node [style=none] (5) at (-0.75, 1.5) {};
		\node [style={right label}] (6) at (-0.75, -1.25) {$A$};
		\node [style={right label}] (7) at (0.75, -1.25) {$B$};
		\node [style={right label}] (8) at (0.75, -0) {$A$};
		\node [style={left label}] (9) at (-0.75, -0) {$B$};
		\node [style={right label}] (10) at (-0.75, 1.25) {$A$};
		\node [style={right label}] (11) at (0.75, 1.25) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire,in=-90, out=90, looseness=1.00] (0.center) to (1.center);
		\draw [qWire,in=-90, out=90, looseness=1.00] (1.center) to (5.center);
		\draw [qWire,in=-90, out=90, looseness=1.00] (2.center) to (3.center);
		\draw [qWire,in=-90, out=90, looseness=1.00] (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/swapAA.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (-0.75, -2) {};
		\node [style=none] (8) at (0.75, 2) {};
		\node [style=right label] (26) at (-0.75, -1.5) {$A$};
		\node [style=none] (30) at (0.75, -2) {};
		\node [style=none] (31) at (-0.75, 2) {};
		\node [style=right label] (32) at (0.75, -1.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=-90, out=90] (7.center) to (8.center);
		\draw [qWire, in=270, out=90] (30.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/sym3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (35) at (-1, -1.75) {};
		\node [style=none] (36) at (-1, -0.25) {};
		\node [style=right label] (37) at (-1, -1) {$A$};
		\node [style=none] (38) at (-1.5, -0.25) {};
		\node [style=none] (39) at (-0.25, 0.25) {};
		\node [style=none] (40) at (0.25, 0.25) {};
		\node [style=none] (41) at (1.5, -0.25) {};
		\node [style=none] (42) at (0, 0.25) {};
		\node [style=none] (43) at (0, 1.75) {};
		\node [style=right label] (44) at (0, 1) {$\mathsf{Sym}_A^3$};
		\node [style=none] (45) at (1, -1.75) {};
		\node [style=none] (46) at (1, -0.25) {};
		\node [style=right label] (47) at (1, -1) {$A$};
		\node [style=none] (73) at (0, -1.75) {};
		\node [style=none] (74) at (0, -0.25) {};
		\node [style=right label] (75) at (0, -1) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (39.center) to (40.center);
		\draw (40.center) to (41.center);
		\draw (41.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw [qWire, in=-90, out=90] (42.center) to (43.center);
		\draw [qWire] (36.center) to (35.center);
		\draw [qWire] (46.center) to (45.center);
		\draw [qWire] (74.center) to (73.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/symComp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -2.75) {};
		\node [style=none] (1) at (-0.75, 0.75) {};
		\node [style=right label] (2) at (-0.75, -2.5) {$A$};
		\node [style=none] (3) at (-1.25, 0.75) {};
		\node [style=none] (4) at (-1.25, 1.25) {};
		\node [style=none] (5) at (1.25, 1.25) {};
		\node [style=none] (6) at (1.25, 0.75) {};
		\node [style=none] (7) at (-0.75, 1.25) {};
		\node [style=none] (8) at (-0.75, 3) {};
		\node [style=right label] (26) at (-0.75, 2.5) {$A$};
		\node [style=none] (27) at (0.75, -0.75) {};
		\node [style=none] (28) at (0.75, 0.75) {};
		\node [style=right label] (29) at (0.75, 0) {$A$};
		\node [style=none] (30) at (0.75, 1.25) {};
		\node [style=none] (31) at (0.75, 3) {};
		\node [style=right label] (32) at (0.75, 2.5) {$A$};
		\node [style=none] (33) at (0, -0.75) {};
		\node [style=none] (34) at (0, 0.75) {};
		\node [style=right label] (35) at (0, 0) {$A$};
		\node [style=none] (36) at (0, 1.25) {};
		\node [style=none] (37) at (0, 3) {};
		\node [style=right label] (38) at (0, 2.5) {$A$};
		\node [style=none] (42) at (-0.5, -1.25) {};
		\node [style=none] (43) at (-0.5, -0.75) {};
		\node [style=none] (44) at (1.25, -0.75) {};
		\node [style=none] (45) at (1.25, -1.25) {};
		\node [style=none] (49) at (0.75, -2.75) {};
		\node [style=none] (50) at (0.75, -1.25) {};
		\node [style=right label] (51) at (0.75, -2.5) {$A$};
		\node [style=none] (55) at (0, -2.75) {};
		\node [style=none] (56) at (0, -1.25) {};
		\node [style=right label] (57) at (0, -2.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw [qWire, in=-90, out=90] (7.center) to (8.center);
		\draw [qWire] (1.center) to (0.center);
		\draw [qWire, in=-90, out=90] (30.center) to (31.center);
		\draw [qWire] (28.center) to (27.center);
		\draw [qWire, in=-90, out=90] (36.center) to (37.center);
		\draw [qWire] (34.center) to (33.center);
		\draw (43.center) to (44.center);
		\draw (44.center) to (45.center);
		\draw (45.center) to (42.center);
		\draw (42.center) to (43.center);
		\draw [qWire] (50.center) to (49.center);
		\draw [qWire] (56.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/symKaroubi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -1.75) {};
		\node [style=none] (1) at (-0.75, -0.25) {};
		\node [style=right label] (2) at (-0.75, -1.5) {$A$};
		\node [style=none] (3) at (-1.25, -0.25) {};
		\node [style=none] (4) at (-1.25, 0.25) {};
		\node [style=none] (5) at (1.25, 0.25) {};
		\node [style=none] (6) at (1.25, -0.25) {};
		\node [style=none] (7) at (-0.75, 0.25) {};
		\node [style=none] (8) at (-0.75, 2) {};
		\node [style=right label] (26) at (-0.75, 1.5) {$A$};
		\node [style=none] (27) at (0.75, -1.75) {};
		\node [style=none] (28) at (0.75, -0.25) {};
		\node [style=right label] (29) at (0.75, -1.5) {$A$};
		\node [style=none] (30) at (0.75, 0.25) {};
		\node [style=none] (31) at (0.75, 2) {};
		\node [style=right label] (32) at (0.75, 1.5) {$A$};
		\node [style=none] (33) at (0, -1.25) {$\cdots$};
		\node [style=none] (34) at (0, 1.25) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw [qWire, in=-90, out=90] (7.center) to (8.center);
		\draw [qWire] (1.center) to (0.center);
		\draw [qWire, in=-90, out=90] (30.center) to (31.center);
		\draw [qWire] (28.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/symKaroubi1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-0.25, 0.75) {};
		\node [style=none] (4) at (-1.25, 1.25) {};
		\node [style=none] (5) at (1.25, 1.25) {};
		\node [style=none] (6) at (0.25, 0.75) {};
		\node [style=none] (7) at (-0.75, 1.25) {};
		\node [style=none] (8) at (-0.75, 3) {};
		\node [style=right label] (26) at (-0.75, 2.5) {$A$};
		\node [style=none] (30) at (0.75, 1.25) {};
		\node [style=none] (31) at (0.75, 3) {};
		\node [style=right label] (32) at (0.75, 2.5) {$A$};
		\node [style=none] (34) at (0, 2.25) {$\cdots$};
		\node [style=none] (35) at (-0.75, -2.75) {};
		\node [style=none] (36) at (-0.75, -1.25) {};
		\node [style=right label] (37) at (-0.75, -2.5) {$A$};
		\node [style=none] (38) at (-1.25, -1.25) {};
		\node [style=none] (39) at (-0.25, -0.75) {};
		\node [style=none] (40) at (0.25, -0.75) {};
		\node [style=none] (41) at (1.25, -1.25) {};
		\node [style=none] (42) at (0, -0.75) {};
		\node [style=none] (43) at (0, 0.75) {};
		\node [style=right label] (44) at (0, 0) {$\mathsf{Sym}_A^n$};
		\node [style=none] (45) at (0.75, -2.75) {};
		\node [style=none] (46) at (0.75, -1.25) {};
		\node [style=right label] (47) at (0.75, -2.5) {$A$};
		\node [style=none] (51) at (0, -2.25) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw [qWire, in=-90, out=90] (7.center) to (8.center);
		\draw [qWire, in=-90, out=90] (30.center) to (31.center);
		\draw (39.center) to (40.center);
		\draw (40.center) to (41.center);
		\draw (41.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw [qWire, in=-90, out=90] (42.center) to (43.center);
		\draw [qWire] (36.center) to (35.center);
		\draw [qWire] (46.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/symKaroubi2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (35) at (-0.5, -0.75) {};
		\node [style=none] (36) at (-0.5, 0.75) {};
		\node [style=right label] (37) at (-0.5, 0) {$A$};
		\node [style=none] (38) at (-1, 0.75) {};
		\node [style=none] (39) at (0, 1.25) {};
		\node [style=none] (40) at (0.5, 1.25) {};
		\node [style=none] (41) at (1.5, 0.75) {};
		\node [style=none] (42) at (0.25, 1.25) {};
		\node [style=none] (43) at (0.25, 2.75) {};
		\node [style=right label] (44) at (0.25, 2) {$\mathsf{Sym}_A^n$};
		\node [style=none] (45) at (1, -0.75) {};
		\node [style=none] (46) at (1, 0.75) {};
		\node [style=right label] (47) at (1, 0) {$A$};
		\node [style=none] (51) at (0.25, 0) {$\cdots$};
		\node [style=none] (52) at (0, -1.25) {};
		\node [style=none] (53) at (-1, -0.75) {};
		\node [style=none] (54) at (1.5, -0.75) {};
		\node [style=none] (55) at (0.5, -1.25) {};
		\node [style=none] (70) at (0.25, -2.75) {};
		\node [style=none] (71) at (0.25, -1.25) {};
		\node [style=right label] (72) at (0.25, -2) {$\mathsf{Sym}_A^n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (39.center) to (40.center);
		\draw (40.center) to (41.center);
		\draw (41.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw [qWire, in=-90, out=90] (42.center) to (43.center);
		\draw [qWire] (36.center) to (35.center);
		\draw [qWire] (46.center) to (45.center);
		\draw (53.center) to (54.center);
		\draw (54.center) to (55.center);
		\draw (55.center) to (52.center);
		\draw (52.center) to (53.center);
		\draw [qWire, in=-90, out=90] (70.center) to (71.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/symStatesAA.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.25) {};
		\node [style=none] (1) at (0.75, 1.25) {};
		\node [style={left label}] (2) at (-0.75, 0.75) {$A$};
		\node [style={right label}] (3) at (0.75, 0.75) {$A$};
		\node [style=none] (4) at (-0.75, 1.25) {};
		\node [style=none] (5) at (0.75, 0.25) {};
		\node [style=none] (6) at (-1.5, 0.25) {};
		\node [style=none] (7) at (1.5, 0.25) {};
		\node [style=none] (8) at (0, -1) {};
		\node [style=none] (9) at (0, -0.25) {$S_s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.00] (1.center) to (0.center);
		\draw [in=90, out=-90, looseness=1.00] (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/symSwap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (35) at (-0.5, 0.75) {};
		\node [style=none] (36) at (0.5, -0.75) {};
		\node [style=right label] (37) at (-0.5, 0) {$A$};
		\node [style=none] (38) at (1, -0.75) {};
		\node [style=none] (39) at (0.25, -1.25) {};
		\node [style=none] (40) at (-0.25, -1.25) {};
		\node [style=none] (41) at (-1, -0.75) {};
		\node [style=none] (42) at (0, -1.25) {};
		\node [style=none] (43) at (0, -2.75) {};
		\node [style=right label] (44) at (0, -2) {$\mathsf{Sym}_A^2$};
		\node [style=none] (70) at (0.5, 0.75) {};
		\node [style=none] (71) at (-0.5, -0.75) {};
		\node [style=right label] (72) at (0.5, 0) {$A$};
		\node [style=none] (74) at (-1, 0.75) {};
		\node [style=none] (75) at (-0.25, 1.25) {};
		\node [style=none] (76) at (0.25, 1.25) {};
		\node [style=none] (77) at (1, 0.75) {};
		\node [style=none] (78) at (0, 1.25) {};
		\node [style=none] (79) at (0, 2.75) {};
		\node [style=right label] (80) at (0, 2) {$\mathsf{Sym}_A^2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (39.center) to (40.center);
		\draw (40.center) to (41.center);
		\draw (41.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw [qWire, in=90, out=-90] (42.center) to (43.center);
		\draw [qWire, in=270, out=90] (36.center) to (35.center);
		\draw [qWire, in=90, out=-90] (70.center) to (71.center);
		\draw (75.center) to (76.center);
		\draw (76.center) to (77.center);
		\draw (77.center) to (74.center);
		\draw (74.center) to (75.center);
		\draw [qWire, in=-90, out=90] (78.center) to (79.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/symSwap1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (35) at (-0.5, 0.75) {};
		\node [style=none] (36) at (-0.5, -0.75) {};
		\node [style=right label] (37) at (-0.5, 0) {$A$};
		\node [style=none] (38) at (-1, -0.75) {};
		\node [style=none] (39) at (-0.25, -1.25) {};
		\node [style=none] (40) at (0.25, -1.25) {};
		\node [style=none] (41) at (1, -0.75) {};
		\node [style=none] (42) at (0, -1.25) {};
		\node [style=none] (43) at (0, -2.75) {};
		\node [style=right label] (44) at (0, -2) {$\mathsf{Sym}_A^2$};
		\node [style=none] (70) at (0.5, 0.75) {};
		\node [style=none] (71) at (0.5, -0.75) {};
		\node [style=right label] (72) at (0.5, 0) {$A$};
		\node [style=none] (74) at (-1, 0.75) {};
		\node [style=none] (75) at (-0.25, 1.25) {};
		\node [style=none] (76) at (0.25, 1.25) {};
		\node [style=none] (77) at (1, 0.75) {};
		\node [style=none] (78) at (0, 1.25) {};
		\node [style=none] (79) at (0, 2.75) {};
		\node [style=right label] (80) at (0, 2) {$\mathsf{Sym}_A^2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (39.center) to (40.center);
		\draw (40.center) to (41.center);
		\draw (41.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw [qWire, in=90, out=-90] (42.center) to (43.center);
		\draw [qWire, in=270, out=90] (36.center) to (35.center);
		\draw [qWire, in=90, out=-90] (70.center) to (71.center);
		\draw (75.center) to (76.center);
		\draw (76.center) to (77.center);
		\draw (77.center) to (74.center);
		\draw (74.center) to (75.center);
		\draw [qWire, in=-90, out=90] (78.center) to (79.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/symTrans1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0.5) {};
		\node [style=none] (1) at (0.75, -1.5) {};
		\node [style={left label}] (2) at (-0.75, -1) {$A$};
		\node [style={right label}] (3) at (0.75, -1) {$A$};
		\node [style=none] (4) at (-0.75, -1.5) {};
		\node [style=none] (5) at (0.75, -0.5) {};
		\node [style=none] (6) at (-1.5, -0.5) {};
		\node [style=none] (7) at (1.5, -0.5) {};
		\node [style=none] (8) at (0, -0) {$T_s$};
		\node [style=none] (9) at (-1.5, 0.5) {};
		\node [style=none] (10) at (1.5, 0.5) {};
		\node [style=none] (11) at (-0.75, 1.5) {};
		\node [style=none] (12) at (0.75, 0.5) {};
		\node [style=none] (13) at (-0.75, 0.5) {};
		\node [style={right label}] (14) at (0.75, 1) {$A$};
		\node [style=none] (15) at (0.75, 1.5) {};
		\node [style={right label}] (16) at (-0.75, 1) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.00] (1.center) to (0.center);
		\draw [in=-90, out=90, looseness=1.00] (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (6.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (7.center);
		\draw (13.center) to (11.center);
		\draw (12.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/symTrans2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.5) {};
		\node [style=none] (1) at (0.75, 1.5) {};
		\node [style={left label}] (2) at (-0.75, 1) {$A$};
		\node [style={right label}] (3) at (0.75, 1) {$A$};
		\node [style=none] (4) at (-0.75, 1.5) {};
		\node [style=none] (5) at (0.75, 0.5) {};
		\node [style=none] (6) at (-1.5, 0.5) {};
		\node [style=none] (7) at (1.5, 0.5) {};
		\node [style=none] (8) at (0, 0) {$T_s$};
		\node [style=none] (9) at (-1.5, -0.5) {};
		\node [style=none] (10) at (1.5, -0.5) {};
		\node [style=none] (11) at (-0.75, -1.5) {};
		\node [style=none] (12) at (0.75, -0.5) {};
		\node [style=none] (13) at (-0.75, -0.5) {};
		\node [style={right label}] (14) at (0.75, -1) {$A$};
		\node [style=none] (15) at (0.75, -1.5) {};
		\node [style={right label}] (16) at (-0.75, -1) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.00] (1.center) to (0.center);
		\draw [in=90, out=-90, looseness=1.00] (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (6.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (7.center);
		\draw (13.center) to (11.center);
		\draw (12.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/symmeterise1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -1.75) {};
		\node [style=none] (1) at (-0.75, -0.5) {};
		\node [style=right label] (2) at (-0.75, -1.5) {$A$};
		\node [style=none] (3) at (-1.25, -0.5) {};
		\node [style=none] (4) at (-1.25, 0.5) {};
		\node [style=none] (5) at (1.25, 0.5) {};
		\node [style=none] (6) at (1.25, -0.5) {};
		\node [style=none] (7) at (-0.75, 0.5) {};
		\node [style=none] (8) at (-0.75, 2) {};
		\node [style=none] (24) at (0, 0) {$\mathsf{Sym}$};
		\node [style=right label] (26) at (-0.75, 1.5) {$A$};
		\node [style=none] (27) at (0.75, -1.75) {};
		\node [style=none] (28) at (0.75, -0.5) {};
		\node [style=right label] (29) at (0.75, -1.5) {$A$};
		\node [style=none] (30) at (0.75, 0.5) {};
		\node [style=none] (31) at (0.75, 2) {};
		\node [style=right label] (32) at (0.75, 1.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw [qWire, in=-90, out=90] (7.center) to (8.center);
		\draw [qWire] (1.center) to (0.center);
		\draw [qWire, in=-90, out=90] (30.center) to (31.center);
		\draw [qWire] (28.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/transformationsAA.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0.5) {};
		\node [style=none] (1) at (-0.75, -1.5) {};
		\node [style={right label}] (2) at (-0.75, -1) {$A$};
		\node [style={right label}] (3) at (0.75, -1) {$A$};
		\node [style=none] (4) at (0.75, -1.5) {};
		\node [style=none] (5) at (0.75, -0.5) {};
		\node [style=none] (6) at (-1.5, -0.5) {};
		\node [style=none] (7) at (1.5, -0.5) {};
		\node [style=none] (8) at (0, -0) {$t$};
		\node [style=none] (9) at (-1.5, 0.5) {};
		\node [style=none] (10) at (1.5, 0.5) {};
		\node [style=none] (11) at (-0.75, 1.5) {};
		\node [style=none] (12) at (0.75, 0.5) {};
		\node [style=none] (13) at (-0.75, 0.5) {};
		\node [style={right label}] (14) at (0.75, 1) {$A$};
		\node [style=none] (15) at (0.75, 1.5) {};
		\node [style={right label}] (16) at (-0.75, 1) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (6.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (7.center);
		\draw (13.center) to (11.center);
		\draw (12.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}
